Grandes Modelos de Linguagem Multimodais (MLLMs): Da Teoria \`a Pr\'atica

Multimodal Large Language Models (MLLMs) combine the natural language understanding and generation capabilities of LLMs with perception skills in modalities such as image and audio, representing a key advancement in contemporary AI. This chapter presents the main fundamentals of MLLMs and emblematic models. Practical techniques for preprocessing, prompt engineering, and building multimodal pipelines with LangChain and LangGraph are also explored. For further practical study, supplementary material is publicly available online: https://github.com/neemiasbsilva/MLLMs-Teoria-e-Pratica. Finally, the chapter discusses the challenges and highlights promising trends.

==> scheme-how-it-works.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.98}]
\tikzset{blockNA/.style={draw, rectangle, text centered, drop shadow, fill=red!20!white, text width=1.5cm, minimum height=0.8cm, inner sep=2pt}}

\tikzset{blockNB/.style={draw, rectangle, text centered, drop shadow, fill=blue!20!white, text width=1.5cm, minimum height=0.8cm, inner sep=2pt}}

\tikzset{blockMA/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=5.9cm, minimum height=0.5cm, align=center, inner sep=4pt}}

\tikzset{blockMB/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=6.6cm, minimum height=0.5cm, align=center, inner sep=4pt}}

\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=5.5cm, minimum height=0.8cm, align=center, inner sep=4pt}}

\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.5cm, minimum height=0.8cm, align=center, inner sep=4pt}}

\tikzset{blockTA/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=3.0cm, minimum height=0.5cm, align=center, inner sep=4pt}}

\tikzset{blockSmall/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.6cm, minimum height=0.3cm, align=center, inner sep=2pt}}


\path[->](0.3,16.7) node[] (s1) {\scriptsize \textbf{Imagem}};
\draw(0.3,15.0) node[inner sep=0pt] (image) {
\includegraphics[width=2.0cm,height=2.0cm]{figs/DeepImage.jpg}
};

\path[->](3.3,16.7) node[] (s1) {\scriptsize \textbf{Blocos de imagem (tiling)}};

\draw(2.5,15.7) node[inner sep=0pt] (img1a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_0.jpg}
};
\draw(2.5,15.0) node[inner sep=0pt] (img2a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_0.jpg}
};
\draw(2.5,14.3) node[inner sep=0pt] (img3a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_0.jpg}
};

\draw [decorate,decoration={brace,amplitude=2pt,raise=5pt}]
  (-0.7,15.9) -- (1.3,15.9)
  node[midway,xshift=0em,yshift=1em]{\tiny $W$ pixels};

\draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=-5pt}]
  (-0.98,16.0) -- (-0.98,14.0)
  node[midway,xshift=-0.8em,yshift=0em]{\tiny $H$ pixels};  


\draw [decorate,decoration={brace,amplitude=2pt,raise=5pt}]
  (4.1,16.0) -- (4.1,15.4)
  node[midway,xshift=1.6em]{\tiny $P$ pixels};

\draw [decorate,decoration={brace,amplitude=2pt,raise=5pt}]
  (3.58,15.9) -- (4.18,15.9)
{};
\path[->](3.85,16.3) node[inner sep=1pt] (none) {
\tiny $P$ pixels 
};


\draw(3.2,15.7) node[inner sep=0pt] (img4a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_1.jpg}
};
\draw(3.2,15.0) node[inner sep=0pt] (img5a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_1.jpg}
};
\draw(3.2,14.3) node[inner sep=0pt] (img6a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_1.jpg}
};

\draw(3.89,15.7) node[inner sep=0pt] (img7a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_2.jpg}
};
\draw(3.89,15.0) node[inner sep=0pt] (img8a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_2.jpg}
};
\draw(3.89,14.3) node[inner sep=0pt] (img9a) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_2.jpg}
};


%%%%%%%%%%%%%%%%%%%%
\draw(0.4,13.2) node[inner sep=0pt] (img1b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_0.jpg}
};

\draw(1.1,13.2) node[inner sep=0pt] (img2b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_1.jpg}
};

\draw(1.8,13.2) node[inner sep=0pt] (img3b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_0_2.jpg}
};

\draw(2.5,13.2) node[inner sep=0pt] (img4b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_0.jpg}
};

\draw(3.2,13.2) node[inner sep=0pt] (img5b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_1.jpg}
};

\draw(3.9,13.2) node[inner sep=0pt] (img6b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_1_2.jpg}
};

\draw(4.6,13.2) node[inner sep=0pt] (img7b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_0.jpg}
};

\draw(5.3,13.2) node[inner sep=0pt] (img8b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_1.jpg}
};

\draw(6.0,13.2) node[inner sep=0pt] (img9b) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_2.jpg}
};

\draw[->, thick, inner sep=2pt] (image) -- (img2a);
\draw[->, thick, inner sep=2pt] (img6a) -- (img5b);

\path[->](3.2,12.2) node[blockMA] (proj) {
\scriptsize \textbf{Projeção Linear} 
};




\path[->](-2.3,13.8) node[inner sep=1pt] (prompt) {
\tiny \textbf{Bloco de imagem} 
};


\path[->](-2.3,13.6) node[inner sep=1pt] (prompt) {
\tiny P pixels 
};

\draw(-2.3,13.1) node[inner sep=0pt] (Itile) {
\includegraphics[width=0.6cm,height=0.6cm]{figs/tile_2_1.jpg}
};

\draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=5pt}]
  (-2.1,12.8) -- (-2.1,13.4)
  node[midway,xshift=1.6em]{\tiny P pixels};

\draw [decorate,decoration={brace,amplitude=2pt,raise=5pt}]
  (-2.6,13.28) -- (-1.95,13.28)
{};
  

\node[draw=black, fill=black, thick, circle, minimum size=0.2cm, inner sep=0pt] at (0.12,12.2) {};
\draw[-, line width=0.8pt, dotted, inner sep=2pt] (-1.0,12.2) -- (0.12,12.2);
\node[draw=black, dotted, line width=0.8pt, fill=none, minimum width=2.7cm, minimum height=4.7cm]
   (box)  at (-2.35,11.6) {};
\path[->](-2.3,12.2) node[blockSmall,inner sep=2pt] (linear) {
\scriptsize \textbf{Linearização} 
};
\draw[->, thick, inner sep=2pt] (Itile) -- (linear);

\path[->](-2.3,11.42) node[inner sep=1pt] (info0) {
\scriptsize $P \times P$ \tiny pixels 
};

\draw[->, thick, inner sep=0pt] (linear) -- (info0);

\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxA0) at (-2.7,11.2) {};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxA1) at (-2.5,11.2) {};
\node[inner sep=2pt] (PxADots) at (-2.2,11.2) {\scriptsize $\dots$};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxAN) at (-1.95,11.2) {};

\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxB0) at (-2.9,10.5) {};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxB1) at (-2.7,10.5) {};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxB2) at (-2.5,10.5) {};
\node[inner sep=2pt] (PxBDots) at (-2.2,10.5) {\scriptsize $\dots$};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxBNA) at (-1.95,10.5) {};
\node[draw=black, fill=black, circle, minimum size=0.14cm, inner sep=0pt] (PxBNB) at (-1.75,10.5) {};

\draw[-, inner sep=2pt] (PxA0) -- (PxB0);
\draw[-, inner sep=2pt] (PxA0) -- (PxB1);
\draw[-, inner sep=2pt] (PxA0) -- (PxB2);
\draw[-, inner sep=2pt] (PxA0) -- (PxBDots);
\draw[-, inner sep=2pt] (PxA0) -- (PxBNA);
\draw[-, inner sep=2pt] (PxA0) -- (PxBNB);

\draw[-, inner sep=2pt] (PxA1) -- (PxB0);
\draw[-, inner sep=2pt] (PxA1) -- (PxB1);
\draw[-, inner sep=2pt] (PxA1) -- (PxB2);
\draw[-, inner sep=2pt] (PxA1) -- (PxBDots);
\draw[-, inner sep=2pt] (PxA1) -- (PxBNA);
\draw[-, inner sep=2pt] (PxA1) -- (PxBNB);

\draw[-, inner sep=2pt] (PxAN) -- (PxB0);
\draw[-, inner sep=2pt] (PxAN) -- (PxB1);
\draw[-, inner sep=2pt] (PxAN) -- (PxB2);
\draw[-, inner sep=2pt] (PxAN) -- (PxBDots);
\draw[-, inner sep=2pt] (PxAN) -- (PxBNA);
\draw[-, inner sep=2pt] (PxAN) -- (PxBNB);

\path[->](-2.9,10.15) node[inner sep=0pt] (info1) {
\scriptsize $Q$ \tiny pixels
};

\path[->](-3.25,11.05) node[inner sep=0pt] {
\scriptsize Dense 
};
\path[->](-3.25,10.75) node[inner sep=0pt] {
\scriptsize Layer 
};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (emb0)
    at (-2.3,9.6) {};

\draw[->, thick, inner sep=0pt] (-2.3,10.3) -- (emb0);



\draw[->,thick] (img1b.south) -- ($(img1b.south)!(proj.north)!(img1b.south)$);
\draw[->,thick] (img2b.south) -- ($(img2b.south)!(proj.north)!(img2b.south)$);
\draw[->,thick] (img3b.south) -- ($(img3b.south)!(proj.north)!(img3b.south)$);
\draw[->,thick] (img4b.south) -- ($(img4b.south)!(proj.north)!(img4b.south)$);
\draw[->,thick] (img5b.south) -- ($(img5b.south)!(proj.north)!(img5b.south)$);
\draw[->,thick] (img6b.south) -- ($(img6b.south)!(proj.north)!(img6b.south)$);
\draw[->,thick] (img7b.south) -- ($(img7b.south)!(proj.north)!(img7b.south)$);
\draw[->,thick] (img8b.south) -- ($(img8b.south)!(proj.north)!(img8b.south)$);
\draw[->,thick] (img9b.south) -- ($(img9b.south)!(proj.north)!(img9b.south)$);

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm, inner sep=0pt] (text0)
    at (-0.3,11.3) {\tiny CLS};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text1)
    at (0.4,11.3) {};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text2)
    at (1.1,11.3) {};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text3)
    at (1.8,11.3) {};    

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text4)
    at (2.5,11.3) {}; 

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text5)
    at (3.2,11.3) {};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text6)
    at (3.9,11.3) {};
    
\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text7)
    at (4.6,11.3) {};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text8)
    at (5.3,11.3) {};

\node[draw=black!50!black, fill=white!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (text9)
    at (6.0,11.3) {};    
    
\draw[<-,thick] (text1.north) -- ($(text1.north)!(proj.south)!(text1.north)$);
\draw[<-,thick] (text2.north) -- ($(text2.north)!(proj.south)!(text2.north)$);
\draw[<-,thick] (text3.north) -- ($(text3.north)!(proj.south)!(text3.north)$);
\draw[<-,thick] (text4.north) -- ($(text4.north)!(proj.south)!(text4.north)$);
\draw[<-,thick] (text5.north) -- ($(text5.north)!(proj.south)!(text5.north)$);
\draw[<-,thick] (text6.north) -- ($(text6.north)!(proj.south)!(text6.north)$);
\draw[<-,thick] (text7.north) -- ($(text7.north)!(proj.south)!(text7.north)$);
\draw[<-,thick] (text8.north) -- ($(text8.north)!(proj.south)!(text8.north)$);
\draw[<-,thick] (text9.north) -- ($(text9.north)!(proj.south)!(text9.north)$);

\path[->](2.85,10.45) node[blockMB] (tencoder) {
\scriptsize \textbf{Visual Transformer} 
};

\draw[->,thick] (text0.south) -- ($(text0.south)!(tencoder.north)!(text0.south)$);
\draw[->,thick] (text1.south) -- ($(text1.south)!(tencoder.north)!(text1.south)$);
\draw[->,thick] (text2.south) -- ($(text2.south)!(tencoder.north)!(text2.south)$);
\draw[->,thick] (text3.south) -- ($(text3.south)!(tencoder.north)!(text3.south)$);
\draw[->,thick] (text4.south) -- ($(text4.south)!(tencoder.north)!(text4.south)$);
\draw[->,thick] (text5.south) -- ($(text5.south)!(tencoder.north)!(text5.south)$);
\draw[->,thick] (text6.south) -- ($(text6.south)!(tencoder.north)!(text6.south)$);
\draw[->,thick] (text7.south) -- ($(text7.south)!(tencoder.north)!(text7.south)$);
\draw[->,thick] (text8.south) -- ($(text8.south)!(tencoder.north)!(text8.south)$);
\draw[->,thick] (text9.south) -- ($(text9.south)!(tencoder.north)!(text9.south)$);

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm, inner sep=0pt] (timg0)
    at (-0.3,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg1)
    at (0.4,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg2)
    at (1.1,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg3)
    at (1.8,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg4)
    at (2.5,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg5)
    at (3.2,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg6)
    at (3.9,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg7)
    at (4.6,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg8)
    at (5.3,9.6) {};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg9)
    at (6.0,9.6) {};    

\draw[<-,thick] (timg0.north) -- ($(timg0.north)!(tencoder.south)!(timg0.north)$);
\draw[<-,thick] (timg1.north) -- ($(timg1.north)!(tencoder.south)!(timg1.north)$);
\draw[<-,thick] (timg2.north) -- ($(timg2.north)!(tencoder.south)!(timg2.north)$);
\draw[<-,thick] (timg3.north) -- ($(timg3.north)!(tencoder.south)!(timg3.north)$);
\draw[<-,thick] (timg4.north) -- ($(timg4.north)!(tencoder.south)!(timg4.north)$);
\draw[<-,thick] (timg5.north) -- ($(timg5.north)!(tencoder.south)!(timg5.north)$);
\draw[<-,thick] (timg6.north) -- ($(timg6.north)!(tencoder.south)!(timg6.north)$);
\draw[<-,thick] (timg7.north) -- ($(timg7.north)!(tencoder.south)!(timg7.north)$);
\draw[<-,thick] (timg8.north) -- ($(timg8.north)!(tencoder.south)!(timg8.north)$);
\draw[<-,thick] (timg9.north) -- ($(timg9.north)!(tencoder.south)!(timg9.north)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            
%%%%%%%%%%%%%Text 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[->,color=blue](9.5,13.6) node[inner sep=1pt] (prompt) {
\footnotesize \textbf{Prompt} 
};

\path[->](9.5,13.05) node[inner sep=1pt] (prompt) {
\scriptsize \textbf{"Descreva a imagem"} 
};

\path[->](8.5,11.3) node[inner sep=2pt] (prompt1) {
\scriptsize \textbf{`Descreva'} 
};

\path[->](9.5,11.3) node[inner sep=2pt] (prompt2) {
\scriptsize \textbf{`a'} 
};

\path[->](10.5,11.25) node[inner sep=2pt] (prompt3) {
\scriptsize \textbf{`imagem'} 
};

\path[->](9.5,12.2) node[blockTA] (tokenizer) {
\scriptsize \textbf{Tokenizador} 
};

\path[->](9.5,10.45) node[blockTA] (embedding) {
\scriptsize \textbf{Embedding} 
};

\draw[->,thick] (prompt) -- (tokenizer);
\draw[<-,thick] (prompt1.north) -- ($(prompt1.north)!(tokenizer.south)!(prompt1.north)$);
\draw[<-,thick] (prompt2.north) -- ($(prompt2.north)!(tokenizer.south)!(prompt2.north)$);
\draw[<-,thick] (prompt3.north) -- ($(prompt3.north)!(tokenizer.south)!(prompt3.north)$);

\draw[->,thick] (prompt1.south) -- ($(prompt1.south)!(embedding.north)!(prompt1.south)$);
\draw[->,thick] (prompt2.south) -- ($(prompt2.south)!(embedding.north)!(prompt2.south)$);
\draw[->,thick] (prompt3.south) -- ($(prompt3.south)!(embedding.north)!(prompt3.south)$);

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (Ttext1)
    at (8.5,9.6) {};

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (Ttext2)
    at (9.5,9.6) {};    

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (Ttext3)
    at (10.5,9.6) {};  

\draw[<-,thick] (Ttext1.north) -- ($(Ttext1.north)!(embedding.south)!(Ttext1.north)$);
\draw[<-,thick] (Ttext2.north) -- ($(Ttext2.north)!(embedding.south)!(Ttext2.north)$);
\draw[<-,thick] (Ttext3.north) -- ($(Ttext3.north)!(embedding.south)!(Ttext3.north)$);

\path[->](3.0,8.5) node[inner sep=1pt] (prompt) {
\small\textbf{(a) Encoder de imagem} 
};

\path[->](9.5,8.5) node[inner sep=1pt] (prompt) {
\small\textbf{(b) Encoder de texto} 
};

\end{tikzpicture}


==> scheme-modalities.tex <==

\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\tikzset{blockNA/.style={draw, rectangle, text centered, drop shadow, fill=gray!20!white, text width=3.7cm, minimum height=2.9cm, inner sep=2pt}}

\tikzset{blockNB/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=2.9cm, minimum height=0.4cm, inner sep=2pt}}


\draw(0.05,15.4) node[inner sep=1pt] (image) {
\includegraphics[width=2.0cm,height=2.0cm]{figs/DeepImage.jpg}
};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx0)
    at (-0.9,13.3) {};  

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx1)
    at (-0.2,13.3) {};

\path[->](0.4,13.3) node[] (cx2) {
\normalsize \textbf{...} 
};    

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cxn)
    at (+1.0,13.3) {};    
    
\path[->](2.7,13.8) node[inner sep=1pt,color=blue] (EncT) {
\scriptsize \textbf{Encoder de texto} 
};

\path[->](0.0,13.8) node[inner sep=1pt,color=red] (EncI) {
\scriptsize \textbf{Encoder de imagem} 
};

\path[->,color=blue](2.7,14.9) node[inner sep=1pt] (prompt0) {
\footnotesize \textbf{Prompt} 
};

\path[->](2.7,14.5) node[inner sep=1pt] (prompt) {
\scriptsize \textbf{"Descreva a imagem"} 
};

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg0)
    at (2.0,13.3) {};  

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg1)
    at (2.7,13.3) {};     

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg2)
    at (3.4,13.3) {}; 

\path[->](1.3,11.15) node[blockNA] (MLLM) {

};

\path[->](1.3,11.8) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};

\path[->](1.3,11.4) node[blockNB] (LN) {
\scriptsize \textbf{Layer Norm} 
};

\path[->](1.3,11.0) node[blockNB] (MHA) {
\scriptsize \textbf{Multi-Head Attention} 
};

\path[->](1.3,10.6) node[blockNB] (MHA) {
\scriptsize \textbf{Dropout} 
};

\path[->](1.3,10.2) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};


\path[->](2.0,12.3) node[] (MLLM) {
\footnotesize \textbf{MLLM} 
};

\node[draw=red, line width=0.5pt, fill=none, minimum width=2.8cm, minimum height=0.7cm]
   (box1)  at (0.05,13.3) {};

\node[draw=blue, line width=0.5pt, fill=none, minimum width=2.2cm, minimum height=0.7cm]
   (box2)  at (2.7,13.3) {};

\draw[->,blue,thick] (prompt.south) -- ($(prompt.south)!(EncT.north)!(prompt.south)$);
\draw[->,red,thick] (image.south) -- ($(image.south)!(EncI.north)!(image.south)$);

\draw[->,blue,thick] (box2.south) -- (2.7,12.6);
\draw[->,red,thick] (box1.south) -- (0.05,12.6);

\path[->](1.3,9.3) node[] (MLLM) {
\small\textbf{(a) Fusão precoce} 
};

\end{tikzpicture} \hspace{8pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\tikzset{blockNA/.style={draw, rectangle, text centered, drop shadow, fill=gray!20!white, text width=3.7cm, minimum height=2.9cm, inner sep=2pt}}

\tikzset{blockNB/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=2.9cm, minimum height=0.4cm, inner sep=2pt}}


\draw(0.05,15.4) node[inner sep=1pt] (image) {
\includegraphics[width=2.0cm,height=2.0cm]{figs/DeepImage.jpg}
};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx0)
    at (-0.9,13.3) {};  

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx1)
    at (-0.2,13.3) {};

\path[->](0.4,13.3) node[] (cx2) {
\normalsize \textbf{...} 
};    

\path[->](2.7,13.8) node[inner sep=1pt,color=blue] (EncT) {
\scriptsize \textbf{Encoder de texto} 
};

\path[->](0.0,13.8) node[inner sep=1pt,color=red] (EncI) {
\scriptsize \textbf{Encoder de imagem} 
};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cxn)
    at (+1.0,13.3) {};    
    

\path[->,color=blue](2.7,14.9) node[inner sep=1pt] (prompt0) {
\footnotesize \textbf{Prompt} 
};

\path[->](2.7,14.5) node[inner sep=1pt] (prompt) {
\scriptsize \textbf{"Descreva a imagem"} 
};

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg0)
    at (2.0,13.3) {};  

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg1)
    at (2.7,13.3) {};     

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg2)
    at (3.4,13.3) {}; 

\path[->](1.3,11.15) node[blockNA] (MLLM) {

};

\path[->](1.3,11.8) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};

\path[->](1.3,11.4) node[blockNB] (LN) {
\scriptsize \textbf{Layer Norm} 
};

\path[->](1.3,11.0) node[blockNB,fill=red!50!white] (MHA) {
\scriptsize \textbf{Multi-Head Attention} 
};

\path[->](1.3,10.6) node[blockNB] (MHA) {
\scriptsize \textbf{Dropout} 
};

\path[->](1.3,10.2) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};


\path[->](2.0,12.3) node[] (MLLM) {
\footnotesize \textbf{MLLM} 
};

\node[draw=red, line width=0.5pt, fill=none, minimum width=2.8cm, minimum height=0.7cm]
   (box1)  at (0.05,13.3) {};

\node[draw=blue, line width=0.5pt, fill=none, minimum width=2.2cm, minimum height=0.7cm]
   (box2)  at (2.7,13.3) {};

\draw[->,blue,thick] (prompt.south) -- ($(prompt.south)!(EncT.north)!(prompt.south)$);
\draw[->,red,thick] (image.south) -- ($(image.south)!(EncI.north)!(image.south)$);

\draw[->,blue,thick] (box2.south) -- (2.7,12.6);
\draw[-,red,thick] (-1.0,12.95) -- (-1.0,11.0);
\draw[->,red,thick] (-1.0,11.0) -- (-0.3,11.0);

\path[->](1.3,9.3) node[] (MLLM) {
\small\textbf{(b) Fusão tardia.}
% \myr{???}} %trocar Multi-head Attention por Cross Attention?
};

\end{tikzpicture}
\hspace{8pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\tikzset{blockNA/.style={draw, rectangle, text centered, drop shadow, fill=gray!20!white, text width=3.7cm, minimum height=2.9cm, inner sep=2pt}}

\tikzset{blockNB/.style={draw, rectangle, text centered, drop shadow, fill=white!20!white, text width=2.9cm, minimum height=0.4cm, inner sep=2pt}}


\draw(0.05,15.4) node[inner sep=1pt] (image) {
\includegraphics[width=2.0cm,height=2.0cm]{figs/DeepImage.jpg}
};

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx0)
    at (-0.9,13.3) {};  

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cx1)
    at (-0.2,13.3) {};

\path[->](0.4,13.3) node[] (cx2) {
\normalsize \textbf{...} 
};    

\node[draw=black!50!black, fill=red!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (cxn)
    at (+1.0,13.3) {};    
    

\path[->,color=blue](2.7,14.9) node[inner sep=1pt] (prompt0) {
\footnotesize \textbf{Prompt} 
};

\path[->](2.7,14.5) node[inner sep=1pt] (prompt) {
\scriptsize \textbf{"Descreva a imagem"} 
};

\path[->](2.7,13.8) node[inner sep=1pt,color=blue] (EncT) {
\scriptsize \textbf{Encoder de texto} 
};

\path[->](0.0,13.8) node[inner sep=1pt,color=red] (EncI) {
\scriptsize \textbf{Encoder de imagem} 
};

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg0)
    at (2.0,13.3) {};  

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg1)
    at (2.7,13.3) {};     

\node[draw=black!50!black, fill=blue!20, rounded corners=3pt, thick, minimum width=0.6cm, minimum height=0.4cm] (timg2)
    at (3.4,13.3) {}; 

\path[->](1.3,11.15) node[blockNA] (MLLM) {

};

\path[->](1.3,11.8) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};

\path[->](1.3,11.4) node[blockNB] (LN) {
\scriptsize \textbf{Layer Norm} 
};

\path[->](1.3,11.0) node[blockNB,fill=red!50!white] (MHA) {
\scriptsize \textbf{Multi-Head Attention} 
};

\path[->](1.3,10.6) node[blockNB] (MHA) {
\scriptsize \textbf{Dropout} 
};

\path[->](1.3,10.2) node[blockNB] (LN) {
\scriptsize \textbf{...} 
};


\path[->](2.0,12.3) node[] (MLLM) {
\footnotesize \textbf{MLLM} 
};

\node[draw=red, line width=0.5pt, fill=none, minimum width=2.8cm, minimum height=0.7cm]
   (box1)  at (0.05,13.3) {};

\node[draw=blue, line width=0.5pt, fill=none, minimum width=2.2cm, minimum height=0.7cm]
   (box2)  at (2.7,13.3) {};

\draw[->,blue,thick] (prompt.south) -- ($(prompt.south)!(EncT.north)!(prompt.south)$);
\draw[->,red,thick] (image.south) -- ($(image.south)!(EncI.north)!(image.south)$);

\draw[->,blue,thick] (box2.south) -- (2.7,12.6);
\draw[-,red,thick] (-1.0,12.95) -- (-1.0,11.0);
\draw[->,red,thick] (-1.0,11.0) -- (-0.3,11.0);

\draw[->,red,thick] (box1.south) -- (0.05,12.6);

\node[draw=black, dashed, thick, circle, minimum size=0.7cm] at (0.05,12.8) {};
\node[draw=black, dashed, thick, circle, minimum size=0.7cm] at (-0.5,11.0) {};


\path[->](1.3,9.3) node[] (MLLM) {
\small\textbf{(c) Híbrida} 
};

\end{tikzpicture}




==> texFigures/captionsB.tex <==

\newcommand{\placeimage}[5]{%
  % #1 = image filename
  % #2 = caption 1
  % #3 = caption 2
  % #4 = caption 3
  
{
  \vspace{-2pt}
  \centering
  {\scriptsize \textbf{#1}} \\[3pt] % <-- #1 above the image
  \includegraphics[width=4.0cm,height=4.0cm]{#2}
}  

  {\fontsize{9.5pt}{10pt}\selectfont
  \textbf{\underline{\VLMos}:} \justifying ``\textit{#3}''

  \vspace{6pt}

  \noindent \textbf{\underline{\VLMoai}:} ``\textit{#4}''

  \vspace{6pt}

  \noindent \textbf{\underline{\VLMds}:} ``\textit{#5}''

  \vspace{2pt}
  }
}
\noindent\hrulefill \vspace{3pt}
\placeimage{Imagem de Entrada para os MLLMs}{figs/174Eg_d-AhI2ZAMmKXmv42SgJDN7Wm9rc.jpg}{A imagem mostra uma lata de lixo cinza na calçada, junto ao meio-fio. A lata tem uma tampa e parece estar cheia de lixo. Não há árvores ou outros objetos na imagem, apenas a calçada e uma rua com carros circulando. O céu está nublado e encoberto.}{A imagem mostra uma lixeira cinza posicionada na calçada, com alguns esquilos empoleirados na borda. Os esquilos parecem estar procurando comida, com seus rabos erguidos. O fundo inclui uma cena de bairro com árvores, alguns arbustos secos e uma vista distante de carros estacionados além de uma cerca preta. O pavimento é de concreto claro e a grama ao lado da calçada parece acastanhada, possivelmente indicando uma mudança de estação. A atmosfera parece calma e residencial, típica de uma área suburbana.}{A imagem mostra uma lata de lixo cinza em uma calçada. A lata está aberta e um esquilo está em pé na borda. A lata está localizada na calçada, com uma calçada e uma cerca ao fundo.}
\noindent\hrulefill




